EMMA: A New Platform to Evaluate Hardware-based Mobile Malware Analyses

Hardware-based malware detectors (HMDs) are a key emerging technology to build trustworthy computing platforms, especially mobile platforms. Quantifying the efficacy of HMDs against malicious adversaries is thus an important problem. The challenge lies in that real-world malware typically adapts to defenses, evades being run in experimental settings, and hides behind benign applications. Thus, realizing the potential of HMDs as a line of defense - that has a small and battery-efficient code base - requires a rigorous foundation for evaluating HMDs. To this end, we introduce EMMA - a platform to evaluate the efficacy of HMDs for mobile platforms. EMMA deconstructs malware into atomic, orthogonal actions and introduces a systematic way of pitting different HMDs against a diverse subset of malware hidden inside benign applications. EMMA drives both malware and benign programs with real user-inputs to yield an HMD's effective operating range - i.e., the malware actions a particular HMD is capable of detecting. We show that small atomic actions, such as stealing a Contact or SMS, have surprisingly large hardware footprints, and use this insight to design HMD algorithms that are less intrusive than prior work and yet perform 24.7% better. Finally, EMMA brings up a surprising new result - obfuscation techniques used by malware to evade static analyses makes them more detectable using HMDs.

==> malware.tex <==
%\begin{minted}[mathescape,
%               linenos,
%               numbersep=5pt,
%               gobble=2,
%               frame=lines,
%               framesep=2mm]{csharp}
\begin{lstlisting} [basicstyle=\small,frame=single]%[basicstyle=\tiny, %frame=single]

//Code snippet extracted from Obad.apk			
//Method: com.android.system.admin.				
//loOcccoC.loOcccoC(final boolean b)			

//dynamically construct class name				
   String class_name = oCIlCll(594, 24, -27);	
//return a class object							
   Class<?> c = Class.forName(class_name);		
//dynamically construct the name of a method 	
   String method_name = oCIlCll(250, 33, -51);	
//return an object associated with the method 	
   Method m = c.getMethod(method_name, 			
            new Class<T>[] { Long.TYPE });	
   m.invoke(value, array);						
\end{lstlisting}
%\end{minted}


